Multiloop calculations with parametric integration in critical dynamics: the four-loop analytic study of model A of $\phi^4$ theory

We perform an analytical four loop calculation of exponent $z$ in model A of critical dynamics in $d=4-2\varepsilon$ dimensions. This is the first time such a large order of perturbation theory has been calculated analytically for models of critical dynamics. To do this, we apply the modern method of parametrical integration with hyperlogaritms. We discuss in detail peculiarities of application of this method to critical dynamics, e.g. the problem of linear-irreducible diagrams already present in four loop (contrary to statics where the first linear-irreducible diagram appears in six loop).

==> tikz_pics/A1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.7cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v4}{70};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/A1_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.65cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v4}{70};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/A2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.7cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v4}{60};

\ldynamicLine{v1}{v2}{45}{0.75};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.5!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};

\end{tikzpicture}

==> tikz_pics/A3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.7cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v4}{60};

\ldynamicLine{v1}{v2}{45}{0.85};
\arcr{v1}{v2}{45};

\ldynamicLine{v2}{v3}{45}{0.85};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.5!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!1.1!(y2)$);
\coordinate (s5) at ($(v3)!.5!(v4) + (y1)!0.5!(y2)$);
\coordinate (s6) at ($(v3)!.5!(v4) - (y1)!1.1!(y2)$);


\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/A4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.7cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v4}{60}{0.75};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.5!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};

\end{tikzpicture}

==> tikz_pics/A4_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.65cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v4}{60}{0.75};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.5!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};

\end{tikzpicture}

==> tikz_pics/A5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.7cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v4}{60}{0.75};

\ldynamicLine{v1}{v2}{45}{0.85};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.5!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!1.1!(y2)$);
\coordinate (s5) at ($(v3)!.5!(v4) + (y1)!0.5!(y2)$);
\coordinate (s6) at ($(v3)!.5!(v4) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/A6.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.7cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\ldoubledynamicLine{v1}{v4}{60}{0.75};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.5!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!1.1!(y2)$);
\coordinate (s5) at ($(v3)!.5!(v4) + (y1)!0.5!(y2)$);
\coordinate (s6) at ($(v3)!.5!(v4) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/A6_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.65cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate[vertex, right=of v3] (v4);

\coordinate[right=of v4] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v4)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\ldoubledynamicLine{v1}{v4}{60}{0.75};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\arcl{v2}{v3}{45};
\arcr{v2}{v3}{45};

\arcl{v3}{v4}{45};
\arcr{v3}{v4}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v4) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.5!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!1.1!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.5!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!1.1!(y2)$);
\coordinate (s5) at ($(v3)!.5!(v4) + (y1)!0.5!(y2)$);
\coordinate (s6) at ($(v3)!.5!(v4) - (y1)!1.1!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/B1_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.8cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
%\coordinate[right=of v1] (r3);
\coordinate[above right=of v1] (x3);

\coordinate[vertex] (v3) at ($ (v1)!.80!(x3) $);

%\coordinate[right=of v3] (r4);
\coordinate[right=of x3] (x4);
\coordinate[vertex, below right=of x4] (v2);
\coordinate[vertex] (v4) at ($ (x4)!.20!(v2) $);
%\coordinate[vertex] (v3) at ($ (r3) + (0,1) $);
%\coordinate[vertex] (v4) at ($ (r4) + (0,1) $);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\arcr{v1}{v2}{60};
\arcl{v1}{v3}{15};
\arcl{v4}{v2}{15};
\arcl{v3}{v4}{45};
\arcl{v3}{v4}{0};
\arcr{v3}{v4}{45};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v3) + (y1)!1.1!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v3) - (y1)!0.75!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/B5_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.8cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
%\coordinate[right=of v1] (r3);
\coordinate[above right=of v1] (x3);

\coordinate[vertex] (v3) at ($ (v1)!.80!(x3) $);

%\coordinate[right=of v3] (r4);
\coordinate[right=of x3] (x4);
\coordinate[vertex, below right=of x4] (v2);
\coordinate[vertex] (v4) at ($ (x4)!.20!(v2) $);
%\coordinate[vertex] (v3) at ($ (r3) + (0,1) $);
%\coordinate[vertex] (v4) at ($ (r4) + (0,1) $);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\arcr{v1}{v2}{60};
\ldynamicLine{v1}{v3}{15}{0.8};
\arcl{v4}{v2}{15};
\arcl{v3}{v4}{45};
\arcl{v3}{v4}{0};
\arcr{v3}{v4}{45};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v3) + (y1)!1.1!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v3) - (y1)!0.75!(y2)$);
\coordinate (s3) at ($(v4)!.5!(v2) + (y1)!1.1!(y2)$);
\coordinate (s4) at ($(v4)!.5!(v2) - (y1)!0.75!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};

\end{tikzpicture}

==> tikz_pics/B6_R_.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.7cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);
\coordinate [right=of y1] (y3);

\coordinate[vertex] (v1); 
%\coordinate[right=of v1] (r3);
\coordinate[above right=of v1] (x3);

\coordinate[vertex] (v3) at ($ (v1)!.80!(x3) $);

%\coordinate[right=of v3] (r4);
\coordinate[right=of x3] (x4);
\coordinate[vertex, below right=of x4] (v2);
\coordinate[vertex] (v4) at ($ (x4)!.20!(v2) $);
%\coordinate[vertex] (v3) at ($ (r3) + (0,1) $);
%\coordinate[vertex] (v4) at ($ (r4) + (0,1) $);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\arcr{v1}{v2}{60};
\ldoubledynamicLine{v1}{v3}{15}{0.8};
\arclls{v1}{v3}{15}{\tiny $k$}{above=0cm};
\arclls{v4}{v2}{15}{\tiny $k$}{above=0cm};
\arcl{v3}{v4}{45};
\arcl{v3}{v4}{0};
\arcr{v3}{v4}{45};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

%\dynamicLine{0.8} (e1) -- (v1);
%\dynamicLine{0.2} (v2) -- (e2);
\ldynamicLinels{v1}{e1}{0}{0.2}{\tiny $p$}{below=0cm};
\ldynamicLinels{v2}{e2}{0}{0.2}{\tiny $p$}{below=0cm};

\coordinate (s1) at ($(v1)!.5!(v3) + (y1)!1.1!(y2) - (y1)!0.17!(y3)$);
\coordinate (s2) at ($(v1)!.5!(v3) - (y1)!0.75!(y2) - (y1)!0.17!(y3)$);
\coordinate (s3) at ($(v4)!.5!(v2) + (y1)!1.1!(y2) + (y1)!0.17!(y3)$);
\coordinate (s4) at ($(v4)!.5!(v2) - (y1)!0.75!(y2) + (y1)!0.17!(y3)$);
\coordinate (s5) at ($ (s1)!0.5!(s3)$ );
\coordinate (s6) at ($ (s2)!.5!(s4) $ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/B6_R_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.6cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
%\coordinate[right=of v1] (r3);
\coordinate[above right=of v1] (x3);

\coordinate (v3) at ($ (v1)!.80!(x3) $);

%\coordinate[right=of v3] (r4);
\coordinate[right=of x3] (x4);
\coordinate[vertex, below right=of x4] (v2);
\coordinate (v4) at ($ (x4)!.20!(v2) $);
%\coordinate[vertex] (v3) at ($ (r3) + (0,1) $);
%\coordinate[vertex] (v4) at ($ (r4) + (0,1) $);
\coordinate[vertex] (v5) at ($ (v3)!.50!(v4) $);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\arcr{v1}{v2}{60};
\ldoubledynamicLine{v1}{v5}{25}{0.8};
\arclls{v1}{v5}{25}{\tiny $k$}{above=0cm};
\arclls{v5}{v2}{25}{\tiny $k$}{above=0cm};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

%\dynamicLine{0.8} (e1) -- (v1);
%\dynamicLine{0.2} (v2) -- (e2);
\ldynamicLinels{v1}{e1}{0}{0.2}{\tiny $p$}{below=0cm};
\ldynamicLinels{v2}{e2}{0}{0.2}{\tiny $p$}{below=0cm};

\coordinate (s1) at ($(v1)!.5!(v3) + (y1)!1.1!(y2) - (y1)!0.12!(y3)$);
\coordinate (s2) at ($(v1)!.5!(v3) - (y1)!0.75!(y2) - (y1)!0.12!(y3)$);
\coordinate (s3) at ($(v4)!.5!(v2) + (y1)!1.1!(y2) + (y1)!0.12!(y3)$);
\coordinate (s4) at ($(v4)!.5!(v2) - (y1)!0.75!(y2) + (y1)!0.12!(y3)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};

\end{tikzpicture}

==> tikz_pics/B6_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.8cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
%\coordinate[right=of v1] (r3);
\coordinate[above right=of v1] (x3);

\coordinate[vertex] (v3) at ($ (v1)!.80!(x3) $);

%\coordinate[right=of v3] (r4);
\coordinate[right=of x3] (x4);
\coordinate[vertex, below right=of x4] (v2);
\coordinate[vertex] (v4) at ($ (x4)!.20!(v2) $);
%\coordinate[vertex] (v3) at ($ (r3) + (0,1) $);
%\coordinate[vertex] (v4) at ($ (r4) + (0,1) $);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\arcr{v1}{v2}{60};
\ldoubledynamicLine{v1}{v3}{15}{0.8};
\arcl{v4}{v2}{15};
\arcl{v3}{v4}{45};
\arcl{v3}{v4}{0};
\arcr{v3}{v4}{45};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v3) + (y1)!1.1!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v3) - (y1)!0.75!(y2)$);
\coordinate (s3) at ($(v4)!.5!(v2) + (y1)!1.1!(y2)$);
\coordinate (s4) at ($(v4)!.5!(v2) - (y1)!0.75!(y2)$);
\coordinate (s5) at ($ (s1)!.5!(s3)$ );
\coordinate (s6) at ($ (s2)!.5!(s4) $ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/C1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.0cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v4);

\coordinate[above=of v4] (v3y);
\coordinate[vertex] (v3) at ($(v3y)!0.3!(v4)$);
\coordinate[vertex, right=of v4] (v2);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\arcr{v1}{v2}{55};
\arcl{v1}{v3}{25};
\arcl{v3}{v2}{25};
\arcr{v3}{v4}{75};
\arcl{v3}{v4}{75};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.3!(v4) - (y1)!0.85!(y2)$ );
\coordinate (s2) at ($ (v1)!.3!(v4) + (y1)!0.7!(y2) $ );

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/C8.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.0cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v4);

\coordinate[above=of v4] (v3y);
\coordinate[vertex] (v3) at ($(v3y)!0.3!(v4)$);
\coordinate[vertex, right=of v4] (v2);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\rdynamicLine{v1}{v2}{55}{0.9};
\arcl{v1}{v3}{25};
\arcl{v3}{v2}{25};
\arcr{v3}{v4}{75};
\arcl{v3}{v4}{75};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.3!(v4) - (y1)!0.85!(y2)$ );
\coordinate (s2) at ($ (v1)!.3!(v4) + (y1)!0.7!(y2) $ );
\coordinate (s3) at ($ (v4)!.7!(v2) - (y1)!0.85!(y2)$ );
\coordinate (s4) at ($ (v4)!.7!(v2) + (y1)!0.7!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};

\end{tikzpicture}

==> tikz_pics/C9.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.0cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v4);

\coordinate[above=of v4] (v3y);
\coordinate[vertex] (v3) at ($(v3y)!0.3!(v4)$);
\coordinate[vertex, right=of v4] (v2);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\rdynamicLine{v1}{v2}{0}{0.9};
\arcr{v1}{v2}{55};
\ldynamicLine{v1}{v3}{25}{0.7};
\arcl{v3}{v2}{25};
\arcr{v3}{v4}{75};
\arcl{v3}{v4}{75};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.3!(v4) - (y1)!0.85!(y2)$ );
\coordinate (s2) at ($ (v1)!.3!(v4) + (y1)!0.7!(y2) $ );
\coordinate (s3) at ($ (v4)!.7!(v2) - (y1)!0.85!(y2)$ );
\coordinate (s4) at ($ (v4)!.7!(v2) + (y1)!0.7!(y2)$ );
\coordinate (s5) at ($ (v4)!.2!(v2) - (y1)!0.85!(y2)$ );
\coordinate (s6) at ($ (v1)!.6!(v4) + (y1)!0.7!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/C9_numbers.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v4);

\coordinate[above=of v4] (v3y);
\coordinate[vertex] (v3) at ($(v3y)!0.3!(v4)$);
\coordinate[vertex, right=of v4] (v2);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arclls{v1}{v4}{0}{\tiny $2$}{above=0cm};
\rdynamicLine{v4}{v2}{0}{0.8};
\arcrls{v1}{v2}{55}{\tiny $1$}{below=0cm};
\ldynamicLine{v1}{v3}{25}{0.7};
\arclls{v3}{v2}{25}{\tiny $3$}{above=0cm};
\arcrls{v3}{v4}{75}{\tiny $4$}{left=0cm};
\arclls{v3}{v4}{75}{\tiny $5$}{right=0cm};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.3!(v4) - (y1)!0.85!(y2)$ );
\coordinate (s2) at ($ (v1)!.3!(v4) + (y1)!0.7!(y2) $ );
\coordinate (s3) at ($ (v4)!.7!(v2) - (y1)!0.85!(y2)$ );
\coordinate (s4) at ($ (v4)!.7!(v2) + (y1)!0.7!(y2)$ );
\coordinate (s5) at ($ (v4)!.2!(v2) - (y1)!0.85!(y2)$ );
\coordinate (s6) at ($ (v1)!.6!(v4) + (y1)!0.7!(y2)$ );

\timeVersionls{s1}{s2}{\tiny \textcolor{blue}{$6$}}{below=0cm};
\timeVersionls{s3}{s4}{\tiny \textcolor{blue}{$7$}}{below=0cm};
\timeVersionls{s5}{s6}{\tiny \textcolor{blue}{$8$}}{below=0cm};

\end{tikzpicture}

==> tikz_pics/D1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.25cm]
\coordinate[vertex] (v1); 
\coordinate[right=of v1] (cx);
\coordinate[vertex] (v2) at ($(v1)!1.2!(cx)$);

\coordinate[vertex, below=of v1] (v3);
\coordinate[vertex, below=of v2] (v4);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcl{v1}{v2}{0};
\arcl{v3}{v4}{0};
\arcl{v1}{v3}{30};
\arcr{v1}{v3}{30};
\arcr{v2}{v4}{30};
\arcl{v2}{v4}{30};
\arcl{v1}{v4}{0};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v3] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v3)!.30!(xe1) $);

\dynamicLine{0.6} (e1) -- (v3);
\dynamicLine{0.4} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.6!(v3)-(v1)!.25!(v2)$ );
\coordinate (s2) at ($ (v1)!.5!(v4)+(s1) $ );
\coordinate (s3) at ($ (v2)!.4!(v4)+(v1)!.25!(v2)$ );
\coordinate (s4) at ($ (s3)-(v1)!.5!(v4) $ );


\coordinate (s5) at ($ (v1)!.5!(v2)+(0,0.3)$ );
\coordinate (s6) at ($ (v3)!.5!(v4)-(0,0.3) $ );

\timeVersion{s1}{s2};
%\timeVersion{s3}{s4};
%\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/D10.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.25cm]
\coordinate[vertex] (v1); 
\coordinate[right=of v1] (cx);
\coordinate[vertex] (v2) at ($(v1)!1.2!(cx)$);

\coordinate[vertex, below=of v1] (v3);
\coordinate[vertex, below=of v2] (v4);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\rdynamicLine{v1}{v2}{0}{0.2};
\rdynamicLine{v3}{v4}{0}{0.8};
\arcl{v1}{v3}{30};
\arcr{v1}{v3}{30};
\arcr{v2}{v4}{30};
\arcl{v2}{v4}{30};
\arcl{v1}{v4}{0};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v3] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v3)!.30!(xe1) $);

\dynamicLine{0.6} (e1) -- (v3);
\dynamicLine{0.4} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.6!(v3)-(v1)!.25!(v2)$ );
\coordinate (s2) at ($ (v1)!.5!(v4)+(s1) $ );
\coordinate (s3) at ($ (v2)!.4!(v4)+(v1)!.25!(v2)$ );
\coordinate (s4) at ($ (s3)-(v1)!.5!(v4) $ );


\coordinate (s5) at ($ (v1)!.5!(v2)+(0,0.3)$ );
\coordinate (s6) at ($ (v3)!.5!(v4)-(0,0.3) $ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/D11.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.25cm]
\coordinate[vertex] (v1); 
\coordinate[right=of v1] (cx);
\coordinate[vertex] (v2) at ($(v1)!1.2!(cx)$);

\coordinate[vertex, below=of v1] (v3);
\coordinate[vertex, below=of v2] (v4);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcr{v1}{v2}{0};
\arcl{v3}{v4}{0};
\arcl{v1}{v3}{30};
\arcr{v1}{v3}{30};
\arcr{v2}{v4}{30};
\arcl{v2}{v4}{30};
\arcl{v1}{v4}{0};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v3] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v3)!.30!(xe1) $);

\dynamicLine{0.6} (e1) -- (v3);
\dynamicLine{0.4} (v2) -- (e2);

\coordinate (s5) at ($ (v1)!.5!(v2)+(0,0.3)$ );
\coordinate (s6) at ($ (v3)!.5!(v4)-(0,0.3) $ );

\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/D12.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.25cm]
\coordinate[vertex] (v1); 
\coordinate[right=of v1] (cx);
\coordinate[vertex] (v2) at ($(v1)!1.2!(cx)$);

\coordinate[vertex, below=of v1] (v3);
\coordinate[vertex, below=of v2] (v4);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\rdynamicLine{v1}{v2}{0}{0.2};
\rdynamicLine{v3}{v4}{0}{0.8};
\arcl{v1}{v3}{30};
\arcr{v1}{v3}{30};
\arcr{v2}{v4}{30};
\arcl{v2}{v4}{30};
\arcl{v1}{v4}{0};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v3] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v3)!.30!(xe1) $);

\dynamicLine{0.6} (e1) -- (v3);
\dynamicLine{0.4} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.6!(v3)-(v1)!.25!(v2)$ );
\coordinate (s2) at ($ (v1)!.5!(v4)+(s1) $ );
\coordinate (s3) at ($ (v2)!.4!(v4)+(v1)!.25!(v2)$ );
\coordinate (s4) at ($ (s3)-(v1)!.5!(v4) $ );


\coordinate (s5) at ($ (v1)!.5!(v3)-(v1)!.25!(v2)$);
\coordinate (s6) at ($ (v2)!.5!(v4)+(v1)!.25!(v2) $ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/D13.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.25cm]
\coordinate[vertex] (v1); 
\coordinate[right=of v1] (cx);
\coordinate[vertex] (v2) at ($(v1)!1.2!(cx)$);

\coordinate[vertex, below=of v1] (v3);
\coordinate[vertex, below=of v2] (v4);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcl{v1}{v2}{0};
\rdynamicLine{v3}{v4}{0}{0.1};
\arcl{v1}{v3}{30};
\arcr{v1}{v3}{30};
\arcr{v2}{v4}{30};
\arcl{v2}{v4}{30};
\arcl{v1}{v4}{0};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v3] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v3)!.30!(xe1) $);

\dynamicLine{0.6} (e1) -- (v3);
\dynamicLine{0.4} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.6!(v3)-(v1)!.25!(v2)$ );
\coordinate (s2) at ($ (v1)!.5!(v4)+(s1) $ );

%\coordinate (s3) at ($ (v2)!.4!(v4)+(v1)!.25!(v2)$ );
%\coordinate (s4) at ($ (s3)-(v1)!.5!(v4) $ );

\coordinate (s5) at ($ (v1)!.5!(v2)+(0,0.3)$ );
\coordinate (s6) at ($ (v3)!.5!(v4)-(0,0.3) $ );

\timeVersion{s1}{s2};
%\timeVersion{s3}{s4};
\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/D1_line.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]
\coordinate[vertex] (v1); 
\coordinate[right=of v1] (cx);
\coordinate[vertex] (v2) at ($(v1)!1.2!(cx)$);

\coordinate[vertex, below=of v1] (v3);
\coordinate[vertex, below=of v2] (v4);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcl{v1}{v2}{0};
\arcl{v3}{v4}{0};
\arcl{v1}{v3}{30};
\arcr{v1}{v3}{30};
\arclls{v2}{v4}{0}{\scriptsize \textcolor{blue}{$\varepsilon$}}{right=0cm};
%\arcr{v2}{v4}{30};
%\arcl{v2}{v4}{30};
\arcl{v1}{v4}{0};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v3] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v3)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v3);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.6!(v3)-(v1)!.25!(v2)$ );
\coordinate (s2) at ($ (v1)!.5!(v4)+(s1) $ );
\coordinate (s3) at ($ (v2)!.4!(v4)+(v1)!.25!(v2)$ );
\coordinate (s4) at ($ (s3)-(v1)!.5!(v4) $ );


\coordinate (s5) at ($ (v1)!.5!(v2)+(0,0.3)$ );
\coordinate (s6) at ($ (v3)!.5!(v4)-(0,0.3) $ );

\timeVersion{s1}{s2};
%\timeVersion{s3}{s4};
%\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/D1_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate[vertex] (v1); 
\coordinate[right=of v1] (cx);
\coordinate[vertex] (v2) at ($(v1)!1.2!(cx)$);

\coordinate[vertex, below=of v1] (v3);
\coordinate[vertex, below=of v2] (v4);
 
node style={
font=\footnotesize,
inner sep=1pt,
outer sep=.1666em,
rounded corners=1.5pt
} 

\arcl{v1}{v2}{0};
\arcl{v3}{v4}{0};
\arcl{v1}{v3}{30};
\arcr{v1}{v3}{30};
\arcr{v2}{v4}{30};
\arcl{v2}{v4}{30};
\arcl{v1}{v4}{0};

\coordinate[right=of v2] (xe2);
\coordinate[left=of v3] (xe1);
\coordinate(e2) at ($ (v2)!.30!(xe2) $);
\coordinate(e1) at ($ (v3)!.30!(xe1) $);

\dynamicLine{0.8} (e1) -- (v3);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($ (v1)!.6!(v3)-(v1)!.25!(v2)$ );
\coordinate (s2) at ($ (v1)!.5!(v4)+(s1) $ );
\coordinate (s3) at ($ (v2)!.4!(v4)+(v1)!.25!(v2)$ );
\coordinate (s4) at ($ (s3)-(v1)!.5!(v4) $ );


\coordinate (s5) at ($ (v1)!.5!(v2)+(0,0.3)$ );
\coordinate (s6) at ($ (v3)!.5!(v4)-(0,0.3) $ );

\timeVersion{s1}{s2};
%\timeVersion{s3}{s4};
%\timeVersion{s5}{s6};

\end{tikzpicture}

==> tikz_pics/Y1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v3}{80};

\arcl{v3}{v2}{45};
\arcr{v3}{v2}{45};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );


\timeVersion{s1}{s2};


\end{tikzpicture}

==> tikz_pics/Y1_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.8cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v3}{80};

\arcl{v3}{v2}{45};
\arcr{v3}{v2}{45};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );


\timeVersion{s1}{s2};


\end{tikzpicture}

==> tikz_pics/Y2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v3}{80};

\arcl{v3}{v2}{45};
\arcr{v3}{v2}{45};

\ldynamicLine{v1}{v2}{45}{0.75};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/Y3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v3}{80}{0.25};

\arcl{v3}{v2}{45};
\arcr{v3}{v2}{45};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/Y3_numbers.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[right=of y1] (y3);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLinels{v1}{v3}{80}{0.85}{\tiny $5$}{above};

\arclls{v3}{v2}{45}{\tiny $4$}{below};
\arcrls{v3}{v2}{45}{\tiny $2$}{above};

\arclls{v1}{v2}{45}{\tiny $1$}{above};
\arcrls{v1}{v2}{45}{\tiny $3$}{below};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2) - (y1)!.1!(y3)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2) - (y1)!.1!(y3)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2) + (y1)!.1!(y3)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2) + (y1)!.1!(y3)$ );

\timeVersionls{s1}{s2}{\tiny $6$}{below};
\timeVersionls{s3}{s4}{\tiny $7$}{below};


\end{tikzpicture}

==> tikz_pics/Y3_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.8cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v3}{80}{0.8};

\arcl{v3}{v2}{45};
\arcr{v3}{v2}{45};

\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/double_dynamic_loop.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);
\coordinate (e1) at ($ (v2)!1.15!(v1) +  (y1)!0.1!(y2)$);
\coordinate (e2) at ($ (v2)!1.15!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e3) at ($ (v2)!1.15!(v3) +  (y1)!0.1!(y2) $);
\coordinate (e4) at ($ (v2)!1.15!(v3) -  (y1)!0.1!(y2) $);

\ldynamicLine{v1}{v2}{45}{0.8};
%\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
%\dynamicLine{0.8} (e1) -- (v1);
\ldynamicLine{v2}{v3}{45}{0.8};
\arcr{v2}{v3}{45};
\arcl{v1}{e1}{0};
\arcl{v1}{e2}{0};
\arcl{v3}{e3}{0};
\arcl{v3}{e4}{0};

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);
\coordinate (s3) at ($(v2)!.5!(v3) + (y1)!0.4!(y2)$);
\coordinate (s4) at ($(v2)!.5!(v3) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
    
\end{tikzpicture}

==> tikz_pics/dynamic_arbuz.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.15!(v1) $);
\coordinate (e2) at ($ (v1)!1.15!(v2) $);

\arcl{v1}{v2}{0};
\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v2) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
    
\end{tikzpicture}

==> tikz_pics/dynamic_arbuz1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.15!(v1) $);
\coordinate (e2) at ($ (v1)!1.15!(v2) $);

\arcl{v1}{v2}{0};
\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
\draw (e1) -- (v1);
\draw (v2) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
    
\end{tikzpicture}

==> tikz_pics/dynamic_arbuz1_impulses.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.15!(v1) $);
\coordinate (e2) at ($ (v1)!1.15!(v2) $);

\arcl{v1}{v2}{0};
\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
\arclls{e1}{v1}{0}{\tiny $k$}{above=0cm};
\arclls{e2}{v2}{0}{\tiny $k$}{above=0cm};

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
    
\end{tikzpicture}

==> tikz_pics/dynamic_arbuz1_impulses2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.15!(v1) $);
\coordinate (e2) at ($ (v1)!1.15!(v2) $);

\arcl{v1}{v2}{0};
\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
\arclls{e1}{v1}{0}{\scriptsize $p$}{above=0cm};
\arclls{e2}{v2}{0}{\scriptsize $p$}{above=0cm};

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
    
\end{tikzpicture}

==> tikz_pics/dynamic_arbuz8.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.15!(v1) $);
\coordinate (e2) at ($ (v1)!1.15!(v2) $);

\arcl{v1}{v2}{0};
\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
\draw (e1) -- (v1);
\draw (v2) -- (e2);

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
    
\end{tikzpicture}

==> tikz_pics/dynamic_arbuz9.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.15!(v1) $);
\coordinate (e2) at ($ (v1)!1.15!(v2) $);

\arcl{v1}{v2}{0};
\ldynamicLine{v1}{v2}{45}{0.8};
%\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
\draw (e1) -- (v1);
\arcl{v2}{e2}{0};

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
    
\end{tikzpicture}

==> tikz_pics/dynamic_loop4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.15!(v1) +  (y1)!0.1!(y2)$);
\coordinate (e2) at ($ (v2)!1.15!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e3) at ($ (v1)!1.15!(v2) +  (y1)!0.1!(y2) $);
\coordinate (e4) at ($ (v1)!1.15!(v2) -  (y1)!0.1!(y2) $);

\ldynamicLine{v1}{v2}{45}{0.8};
%\arcl{v1}{v2}{45};
\arcr{v1}{v2}{45};
\draw (e1) -- (v1);
%\arcl{v1}{e1}{0};
\arcl{v1}{e2}{0};
\arcl{v2}{e3}{0};
\arcl{v2}{e4}{0};

\coordinate (s1) at ($(v1)!.5!(v2) + (y1)!0.4!(y2)$);
\coordinate (s2) at ($(v1)!.5!(v2) - (y1)!0.4!(y2)$);

\timeVersion{s1}{s2};
    
\end{tikzpicture}

==> tikz_pics/dynamic_som.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.9cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex, label=below:{\tiny $0$}] (v1); 
\coordinate[vertex, right=of v1, label=below:{\tiny $1$}] (v2);
\coordinate[vertex, right=of v2, label=below:{\tiny $2$}] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v3}{80};

%\arclls{v1}{v2}{0}{$k_1$}{below=0.01cm};
\arcl{v3}{v2}{45};
\arcr{v3}{v2}{45};

\ldynamicLine{v1}{v2}{45}{0.75};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

\end{tikzpicture}

==> tikz_pics/dynamic_som15.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);

%\arclls{v1}{v3}{-15}{$1$}{below left=0.08cm};
\arclls{v1}{v3}{80}{\tiny $1$}{above=0cm};

\arclls{v3}{v2}{45}{\tiny $5$}{below=0cm};
\arclls{v2}{v3}{45}{\tiny $4$}{above=0cm};

%\ldynamicLine{v1}{v2}{35}{0.75};
\ldynamicLinels{v2}{v1}{45}{0.25}{\tiny $3$}{below=0cm};
\arclls{v1}{v2}{45}{\tiny $2$}{above=0cm};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.4!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.4!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.6!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.6!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/dynamic_som3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.9cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[right=of y1] (y3);
\coordinate[vertex, label=below:{\tiny $0$}] (v1); 
\coordinate[vertex, label=below:{\tiny $1$}] (v2) at ($ (v1) + (y1)!1.5!(y3) $);
\coordinate[vertex, label=below:{\tiny $2$}] (v3) at ($ (v1) + (y1)!0.75!(y3) - (y1)!1.0!(y2) $);

\coordinate[above=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v3}{0};

\arcl{v3}{v2}{45};
\arcr{v3}{v2}{0};

\ldynamicLine{v1}{v2}{0}{0.85};
\arcr{v1}{v2}{40};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v3) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v3) + (y1)!1.0!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!1.0!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/dynamic_som4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.9cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[right=of y1] (y3);
\coordinate[vertex, label=below:{\tiny $0$}] (v1); 
\coordinate[vertex, right=of v1, label=below:{\tiny $1$}] (v2);
\coordinate[vertex, above left=of v1, label=below:{\tiny $2$}] (v3);

\coordinate[above=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v3}{0};

\arcl{v3}{v2}{35};
\arcr{v3}{v2}{0};

\ldynamicLine{v1}{v2}{0}{0.6};
\arcr{v1}{v2}{45};

\dynamicLine{0.6} (e1) -- (v1);
\dynamicLine{0.3} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.95!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!1.35!(v1) - (y1)!.95!(y2)$ );
\coordinate (s4) at ($ (v2)!1.35!(v1) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/dynamic_som5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.9cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex, label=below:{\tiny $0$}] (v1); 
\coordinate[vertex, right=of v1, label=below:{\tiny $1$}] (v2);
\coordinate[vertex, right=of v2, label=below:{\tiny $2$}] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arcl{v1}{v3}{80};

\arcl{v3}{v2}{45};
\arcr{v3}{v2}{45};

\ldynamicLine{v1}{v2}{45}{0.75};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/glaz1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);
\coordinate[right=of y1] (y3);

\coordinate[vertex] (v1);
\coordinate[vertex, above right=of v1] (v3);
\coordinate[vertex] (v2) at ($(y1)!1.2!(y3)$);

\coordinate (e1) at ($ (v2)!1.15!(v1)$);
\coordinate (e2) at ($ (v1) + (v3)!0.15!(v1)$);
\coordinate (e3) at ($ (v1)!1.15!(v2)$);
\coordinate (e4) at ($ (v1)!1.15!(v3)$);

\ldynamicLine{v1}{v2}{0}{0.7};
%\arcl{v1}{v2}{45};
%\dynamicLine{0.8} (e1) -- (v1);
\ldynamicLine{v1}{v3}{0}{0.8};
\arcr{v2}{v3}{45};
\arcl{v2}{v3}{45};
\arcl{v1}{e1}{0};
\arcl{v1}{e2}{0};
\arcl{v2}{e3}{0};
\arcl{v3}{e4}{0};

\coordinate (s1) at ($(y1)!.3!(y3) + (y1)!0.25!(y2)$);
\coordinate (s2) at ($(y1)!.3!(y3) - (y1)!0.8!(y2)$);
\coordinate (s3) at ($(y1)!1.0!(y3) + (y1)!0.25!(y2)$);
\coordinate (s4) at ($(y1)!1.0!(y3) - (y1)!0.8!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
    
\end{tikzpicture}

==> tikz_pics/glaz2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);
\coordinate[right=of y1] (y3);

\coordinate[vertex] (v1);
\coordinate[vertex, above right=of v1] (v3);
\coordinate[vertex] (v2) at ($(y1)!1.2!(y3)$);

\coordinate (e1) at ($ (v2)!1.15!(v1)$);
\coordinate (e2) at ($ (v1) + (v3)!0.15!(v1)$);
\coordinate (e3) at ($ (v1)!1.15!(v2)$);
\coordinate (e4) at ($ (v1)!1.15!(v3)$);

\arcl{v1}{v2}{0};
%\arcl{v1}{v2}{45};
%\dynamicLine{0.8} (e1) -- (v1);
\ldynamicLine{v1}{v3}{0}{0.8};
\rdynamicLine{v2}{v3}{45}{0.2};
\arcl{v2}{v3}{45};
\arcl{v1}{e1}{0};
\arcl{v1}{e2}{0};
\arcl{v2}{e3}{0};
\arcl{v3}{e4}{0};

\coordinate (s1) at ($(y1)!.3!(y3) + (y1)!0.25!(y2)$);
\coordinate (s2) at ($(y1)!.3!(y3) - (y1)!0.8!(y2)$);
\coordinate (s3) at ($(y1)!1.0!(y3) + (y1)!0.25!(y2)$);
\coordinate (s4) at ($(y1)!1.0!(y3) - (y1)!0.8!(y2)$);

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};
    
\end{tikzpicture}

==> tikz_pics/rule1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e1) -- (v1);
\arcl{v1}{e2}{0};
\arcl{v1}{e6}{0};
\arcl{v1}{e7}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[loosely dotted] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/rule10.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e1) -- (v1);
\draw (e2) -- (v1);
\arcl{v1}{e6}{0};
\arcl{v1}{e7}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[densely dashed] (v1)--(i2);
\draw (v1)--(i3);


\end{tikzpicture}

==> tikz_pics/rule2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e2) -- (v1);
\arcl{v1}{e1}{0};
\arcl{v1}{e6}{0};
\arcl{v1}{e7}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[loosely dotted] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/rule3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e6) -- (v1);
\arcl{v1}{e2}{0};
\arcl{v1}{e1}{0};
\arcl{v1}{e7}{0};
%\draw[loosely dotted] (v1)--(e3);
%\path[draw=none] ($ (e3)!0.!(v1)$) node {\rotatebox{90}{$\dots$}};
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[loosely dotted] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/rule4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate[vertexBlue] (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e7) -- (v1);
\arcl{v1}{e2}{0};
\arcl{v1}{e6}{0};
\arcl{v1}{e1}{0};
%\draw[loosely dotted] (v1)--(e3) node {text};
%\path[draw=none] ($ (e3)!0.5!(v1)$) node {$\cdots$};
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[loosely dotted] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/rule5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

%\dynamicLine{0.6} (e1) -- (v1);
\arcl{v1}{e1}{0};
\arcl{v1}{e2}{0};
\arcl{v1}{e6}{0};
\arcl{v1}{e7}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[loosely dotted] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\draw[opacity=0.0, densely dashed, blue] (s1) -- (s2);

\end{tikzpicture}

==> tikz_pics/rule6.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\doubledynamicLine{0.5} (e1) -- (v1);
\arcl{v1}{e2}{0};
\arcl{v1}{e6}{0};
\arcl{v1}{e7}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[densely dashed] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/rule7.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e1) -- (v1);
\dynamicLine{0.5} (e2) -- (v1);
\arcl{v1}{e6}{0};
\arcl{v1}{e7}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[densely dashed] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/rule8.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e1) -- (v1);
\dynamicLine{0.5} (e6) -- (v1);
\arcl{v1}{e2}{0};
\arcl{v1}{e7}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[densely dashed] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/rule9.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.2cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertexBlue] (v1);
\coordinate[right=of v1] (v2);
\coordinate (e1) at ($ (v2)!1.8!(v1) +  (y1)!0.6!(y2)$);
\coordinate (e2) at ($ (v2)!1.8!(v1) +  (y1)!0.3!(y2)$);
\coordinate[smallPoint] (e3) at ($ (v2)!1.7!(v1) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (e4) at ($ (v2)!1.7!(v1) +  (y1)!0.1!(y2)$);
\coordinate[smallPoint] (e5) at ($ (v2)!1.7!(v1) -  (y1)!0.1!(y2)$);
\coordinate (e6) at ($ (v2)!1.8!(v1) -  (y1)!0.3!(y2)$);
\coordinate (e7) at ($ (v2)!1.8!(v1) -  (y1)!0.6!(y2)$);

\dynamicLine{0.5} (e1) -- (v1);
\dynamicLine{0.5} (e7) -- (v1);
\arcl{v1}{e6}{0};
\arcl{v1}{e2}{0};
%\draw[densely dashed] (v1)--(e3);
%\draw[densely dashed] (v1)--(e4);
%\draw[densely dashed] (v1)--(e5);

\coordinate (i1) at ($ (v1)!0.4!(v2) +  (y1)!0.17!(y2)$);
\coordinate[smallPoint] (i4) at ($ (v1)!0.35!(v2) +  (y1)!0.07!(y2)$);
\coordinate[smallPoint] (i2) at ($ (v1)!0.35!(v2) +  (y1)!0.!(y2)$);
\coordinate[smallPoint] (i5) at ($ (v1)!0.35!(v2) -  (y1)!0.07!(y2)$);
\coordinate (i3) at ($ (v1)!0.4!(v2) -  (y1)!0.17!(y2)$);

\draw (v1)--(i1);
%\draw[densely dashed] (v1)--(i2);
\draw (v1)--(i3);

\coordinate (s1) at ($(e3)!.2!(v1) + (y1)!0.7!(y2)$);
\coordinate (s2) at ($(e3)!.2!(v1) - (y1)!0.7!(y2)$);

\timeVersion{s1}{s2};

\end{tikzpicture}

==> tikz_pics/static_loop_impulses.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

% Вершины
\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v2);

% Внешние точки для горизонтальных линий
\coordinate (e1) at ($(v1) + (-0.3,0)$);
\coordinate (e2) at ($(v2) + (0.3,0)$);

% Внутренние линии (дуги)
\arclls{v1}{v2}{45}{\tiny $k$}{above};
\arcrls{v1}{v2}{45}{\tiny $p + k$}{below};

% Внешние линии (горизонтальные)
\draw (v1) -- (e1);
\draw (v2) -- (e2);

\end{tikzpicture}

==> tikz_pics/static_som_numbers.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[right=of y1] (y3);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\arclls{v1}{v3}{80}{\tiny $5$}{above};

\arclls{v3}{v2}{45}{\tiny $4$}{below};
\arcrls{v3}{v2}{45}{\tiny $2$}{above};

\arclls{v1}{v2}{45}{\tiny $1$}{above};
\arcrls{v1}{v2}{45}{\tiny $3$}{below};

\draw (e1) -- (v1);
\draw (v3) -- (e2);


\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2) - (y1)!.1!(y3)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2) - (y1)!.1!(y3)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2) + (y1)!.1!(y3)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2) + (y1)!.1!(y3)$ );

\draw[opacity=0.0] (s1) -- (s2) node[below]{\tiny $1$} (s2);


\end{tikzpicture}

==> tikz_pics/triangle1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.5cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v3);
\coordinate[vertex] (v2) at ($ (v1)!.5!(v3) -  (y1)!0.866!(y2)$);
\coordinate (e1) at ($ (v3)!1.1!(v1) +  (y1)!0.1!(y2)$);
\coordinate (e3) at ($ (v1)!1.1!(v3) +  (y1)!0.1!(y2)$);
\coordinate (e2) at ($ (v2) -  (y1)!0.2!(y2) $);

\arclls{v1}{v2}{0}{\scriptsize \textcolor{blue}{$\varepsilon$}}{left};
%\arcl{v1}{v2}{45};
\arcr{v1}{v3}{0};
%\dynamicLine{0.8} (e1) -- (v1);
\arcl{v2}{v3}{0};
\arcl{v1}{e1}{0};
\arcl{v2}{e2}{0};
\arcl{v3}{e3}{0};
    
\end{tikzpicture}

==> tikz_pics/triangle1_impulses.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.8cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v3);
\coordinate[vertex] (v2) at ($ (v1)!.5!(v3) -  (y1)!0.866!(y2)$);
\coordinate (e1) at ($ (v3)!1.1!(v1) +  (y1)!0.1!(y2)$);
\coordinate (e3) at ($ (v1)!1.1!(v3) +  (y1)!0.1!(y2)$);
\coordinate (e2) at ($ (v2) -  (y1)!0.2!(y2) $);

\arclls{v1}{v2}{0}{\scriptsize $k$}{left=0cm};
\arclls{v1}{v2}{0}{\scriptsize \textcolor{blue}{$\varepsilon$}}{right=0cm};
%\arcl{v1}{v2}{45};
\arcrls{v1}{v3}{0}{\scriptsize $k+p_1$}{below=0cm};
%\dynamicLine{0.8} (e1) -- (v1);
\arclls{v2}{v3}{0}{\scriptsize $k+p_1+p_2$}{right=0cm};
\arclls{v1}{e1}{0}{\scriptsize $p_1$}{below=0cm};
\arclls{v2}{e2}{0}{\scriptsize $p_1+p_2$}{right=0cm};
\arclls{v3}{e3}{0}{\scriptsize $p_2$}{below=0cm};
    
\end{tikzpicture}

==> tikz_pics/triangle2_impulses.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.8cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v3);
\coordinate[vertex] (v2) at ($ (v1)!.5!(v3) -  (y1)!0.866!(y2)$);
\coordinate (e1) at ($ (v3)!1.1!(v1) +  (y1)!0.1!(y2)$);
\coordinate (e3) at ($ (v1)!1.1!(v3) +  (y1)!0.1!(y2)$);
\coordinate (e2) at ($ (v2) -  (y1)!0.2!(y2) $);

\arclls{v1}{v2}{0}{\scriptsize $k$}{left=0cm};
\arclls{v1}{v2}{0}{\scriptsize \textcolor{blue}{$\varepsilon$}}{right=0cm};
%\arcl{v1}{v2}{45};
\arcrls{v1}{v3}{0}{\scriptsize $k+p_1$}{below=0cm};
%\dynamicLine{0.8} (e1) -- (v1);
\arclls{v2}{v3}{0}{\scriptsize $k$}{right=0cm};
\arclls{v1}{e1}{0}{\scriptsize $p_1$}{below=0cm};
%\arclls{v2}{e2}{0}{\tiny $p_1+p_2$}{right=0cm};
\draw[opacity=0.0] (v2) -- (e2);
\arclls{v3}{e3}{0}{\scriptsize $p_1$}{below=0cm};
    
\end{tikzpicture}

==> tikz_pics/triangle2_impulses_small.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.1cm]

\coordinate (y1);
\coordinate [below=of y1] (y2);

\coordinate[vertex] (v1);
\coordinate[vertex, right=of v1] (v3);
\coordinate[vertex] (v2) at ($ (v1)!.5!(v3) -  (y1)!0.866!(y2)$);
\coordinate (e1) at ($ (v3)!1.1!(v1) +  (y1)!0.1!(y2)$);
\coordinate (e3) at ($ (v1)!1.1!(v3) +  (y1)!0.1!(y2)$);
\coordinate (e2) at ($ (v2) -  (y1)!0.2!(y2) $);

\arclls{v1}{v2}{0}{\scriptsize $q$}{left=0cm};
\arclls{v2}{v3}{0}{\scriptsize \textcolor{blue}{$\varepsilon$}}{left=0cm};
%\arcl{v1}{v2}{45};
\arcrls{v1}{v3}{0}{\scriptsize $k+q$}{below=0cm};
%\dynamicLine{0.8} (e1) -- (v1);
\arclls{v2}{v3}{0}{\scriptsize $q$}{right=0cm};
\arclls{v1}{e1}{0}{\scriptsize $k$}{below=0cm};
%\arclls{v2}{e2}{0}{\tiny $p_1+p_2$}{right=0cm};
\draw[opacity=0.0] (v2) -- (e2);
\arclls{v3}{e3}{0}{\scriptsize $k$}{below=0cm};
    
\end{tikzpicture}

==> tikz_pics/u1u2u3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v3}{80}{0.8};

\arcl{v3}{v2}{45};
\arcrDashed{v3}{v2}{45};

\arclDashed{v1}{v2}{45};
\arcrDashed{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/u1u2u4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v3}{80}{0.8};

\arclDashed{v3}{v2}{45};
\arcrDashed{v3}{v2}{45};

\arclDashed{v1}{v2}{45};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/u1u2u5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLineDashed{v1}{v3}{80}{0.8};

\arcl{v3}{v2}{45};
\arcrDashed{v3}{v2}{45};

\arclDashed{v1}{v2}{45};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/u1u3u4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v3}{80}{0.8};

\arclDashed{v3}{v2}{45};
\arcr{v3}{v2}{45};

\arclDashed{v1}{v2}{45};
\arcrDashed{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/u1u4u5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLineDashed{v1}{v3}{80}{0.8};

\arclDashed{v3}{v2}{45};
\arcr{v3}{v2}{45};

\arclDashed{v1}{v2}{45};
\arcr{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/u2u3u4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLine{v1}{v3}{80}{0.8};

\arclDashed{v3}{v2}{45};
\arcrDashed{v3}{v2}{45};

\arcl{v1}{v2}{45};
\arcrDashed{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/u2u3u5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLineDashed{v1}{v3}{80}{0.8};

\arcl{v3}{v2}{45};
\arcrDashed{v3}{v2}{45};

\arcl{v1}{v2}{45};
\arcrDashed{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}

==> tikz_pics/u3u4u5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=1.3cm]
\coordinate (y1);
\coordinate[below=of y1] (y2);
\coordinate[vertex] (v1); 
\coordinate[vertex, right=of v1] (v2);
\coordinate[vertex, right=of v2] (v3);

\coordinate[right=of v3] (xe2);
\coordinate[left=of v1] (xe1);
\coordinate(e2) at ($ (v3)!.30!(xe2) $);
\coordinate(e1) at ($ (v1)!.30!(xe1) $);


\ldynamicLineDashed{v1}{v3}{80}{0.8};

\arclDashed{v3}{v2}{45};
\arcr{v3}{v2}{45};

\arcl{v1}{v2}{45};
\arcrDashed{v1}{v2}{45};

\dynamicLine{0.8} (e1) -- (v1);
\dynamicLine{0.2} (v3) -- (e2);

%\coordinate (s1) at ($ (v1)!.5!(v2)+(0,0.75)$ );
\coordinate (s1) at ($ (v1)!.5!(v2) - (y1)!.65!(y2)$);
\coordinate (s2) at ($ (v1)!.5!(v2) + (y1)!.4!(y2)$ );
\coordinate (s3) at ($ (v2)!.5!(v3) - (y1)!.65!(y2)$ );
\coordinate (s4) at ($ (v2)!.5!(v3) + (y1)!.4!(y2)$ );

\timeVersion{s1}{s2};
\timeVersion{s3}{s4};


\end{tikzpicture}
